VMSA: Video Memory Skill Agent for Long Video Understanding

Long-video question answering requires retrieving and integrating relevant evidence from videos spanning hours or even days. Recent agentic approaches organize video information into external memories and iteratively retrieve evidence to answer questions. However, effective retrieval and reasoning remain challenging, as agents must determine what information to search for, which memory sources to access, and how to connect evidence across distant temporal intervals. To address these challenges, we propose Video Memory Skill Agent (VMSA), a framework that jointly designs structured video memories and memory skills for long-video understanding. VMSA constructs three complementary memory components. Segment Caption Memory and Entity Event Memory serve as searchable evidence sources, while Entity-Aware Episode Memory provides broad yet detailed video context to guide evidence retrieval and reasoning. To further support effective memory utilization, VMSA induces memory skills from successful agent trajectories, incrementally refining or extending a compact skill library to guide iterative evidence retrieval, reasoning, and verification. Across seven long-video question-answering benchmarks, VMSA achieves the highest accuracy on all three week-long egocentric benchmarks, outperforming the strongest baseline by up to 9.4% on Ego-R1 Bench, and the best or competitive performance on four additional benchmarks. Ablation studies further demonstrate the contributions of all three memory components and memory skills, with memory skills also improving temporal evidence localization.

==> tab/appendix_agent_prompts.tex <==
  \centering
  \begin{paperartifactbox}{Agent Prompt and Tool Interface}
    \footnotesize
    \begin{minipage}[t]{0.48\linewidth}
      \textbf{Agent instruction}\par
      \ttfamily
      You are a helpful assistant who answers multi-step questions by
      sequentially invoking functions. Follow the THINK $\rightarrow$ ACT
      $\rightarrow$ OBSERVE loop:\par
      THOUGHT: Reason step-by-step about which function to call next.\par
      ACT: Call exactly one function that moves you closer to the final
      answer.\par
      OBSERVATION: Summarize the function's output and identify evidence that
      supports the correct answer.\par
      Plan extensively before each call and reflect on every result. Continue
      the loop until the user's query is fully resolved, then end your turn
      with the final answer. Give the final answer only when you are confident.

      \vspace{0.5em}\hrule\vspace{0.5em}
      \textbf{Rules}\par
      \begin{enumerate}[leftmargin=*,nosep]
        \item Carefully read the entity events and captions in the script,
              paying attention to causal order, object details and movements,
              and people's actions and poses.
        \item To localize candidate segment ranges before Segment Inspection,
              use Entity Event Search or Caption Search first.
        \item If the retrieved entity or caption lacks precise,
              question-relevant detail, invoke Segment Inspection on
              the candidate ranges to verify the unresolved answer-discriminative fact.
        \item After each observation, track which option clauses are directly
              supported, contradicted, or unresolved because evidence is missing.
        \item Avoid repeated queries and Segment Inspection calls. Do not apply
              Segment Inspection to the whole video or long segment lists; use
              it on a new range if a previous range has already been examined.
      \end{enumerate}
      \rmfamily
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.49\linewidth}
      \textbf{Function schemas}\par
      \ttfamily
      caption\_search(\{query: string\})\par
      \hspace*{1em}Find matching segment captions with labels and time spans.\par
      \vspace{0.3em}
      entity\_search(\{rationale: string, query: string[1--3]\})\par
      \hspace*{1em}Find entity events matching the query, with their segment
      labels and time spans.\par
      \vspace{0.3em}
      inspect\_segments(\{video\_segments: string[1--3],
      verification\_points: string[1--4]\})\par
      \hspace*{1em}Inspect a bounded segment range to verify concrete visual,
      textual, action, or temporal details that discriminate plausible
      options.\par

      \vspace{0.5em}\hrule\vspace{0.5em}
      \textbf{Final-answer prompt}\par
      Select the best answer to the following multiple-choice question based
      on the video. Do not call tools; you MUST select one option using the
      gathered evidence.\par
      Question: \{question\}\par
      \{choices\}\par
      The best answer is:
      \rmfamily
    \end{minipage}
  \end{paperartifactbox}
  \captionof{figure}{\textbf{Prompt and tool interface used for agentic search over
  structured video memory.} Placeholders are instantiated for each question.
  Retrieved memory skills, the segment layout, and Entity-Aware Episode Memory
  are inserted into the initial context.}
  \label{fig:appendix_agent_prompt}

